General-relativistic force-free pulsar magnetospheres

Pulsar magnetospheres are shaped by ultra-relativistic electron/positron plasmas flowing in a strong magnetic field and subject to strong gravitational fields. The former induces magnetospheric currents and space charges responsible for the distortion of the electromagnetic field based on pure electrodynamics. The latter induces other perturbations in these fields based on space-time curvature. The force-free approximation describes the response of this magnetosphere to the presence of currents and charges and has been investigated by many authors. In this context, general relativity has been less discussed to quantify its influence on the neutron star electrodynamics. It is the purpose of this paper to compute general-relativistic force-free pulsar magnetospheres for realistic magnetic field configurations such as the inclined dipole. We performed time-dependent simulations of Maxwell equations in the 3+1 formalism of a stationary background metric in the slow-rotation approximation. We computed the resulting Poynting flux depending on the ratio~$R/\rlight$ and on frame-dragging through the spin parameter~$\as$, $R$ is the neutron star radius and $\rlight$ the light-cylinder radius. Both effects act together to increase the total Poynting flux seen by a distant observer by a factor up to~2 depending on the rotation rate. Moreover we retrieve the $\sin^2\chi$ dependence of this luminosity, $\chi$ being the obliquity of the pulsar, as well as a braking index close to $n=3$. We also show that the angular dependence of the Poynting flux scales like $\sin^2\vartheta$ for the aligned rotator but like $\sin^4\vartheta$ for the orthogonal rotator, $\vartheta$ being the colatitude.

==> dipole_c00_j0_m2_r0210_bdd_o3_cfl9_l_xz_3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(621,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(621,2254){\makebox(0,0)[r]{\strut{}1}}%
      \put(621,3803){\makebox(0,0)[r]{\strut{}2}}%
      \put(753,484){\makebox(0,0){\strut{}0}}%
      \put(2303,484){\makebox(0,0){\strut{}1}}%
      \put(3852,484){\makebox(0,0){\strut{}2}}%
      \put(247,2253){\rotatebox{-270}{\makebox(0,0){\strut{}$z/r_{ L}$}}}%
      \put(2302,154){\makebox(0,0){\strut{}$x/r_{ L}$}}%
      \put(2302,4133){\makebox(0,0){\strut{}Vacuum aligned dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2865,3630){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(2865,3410){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dipole_c00_j0_m2_r0210_bdd_o3_cfl9_l_xz_3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dipole_c00_j1_m2_aec_explication.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,1023){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1343){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,1662){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,1981){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(946,2300){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(946,2620){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 2.2}}%
      \put(1078,484){\makebox(0,0){\strut{}0.01}}%
      \put(1710,484){\makebox(0,0){\strut{}0.02}}%
      \put(2545,484){\makebox(0,0){\strut{}0.05}}%
      \put(3176,484){\makebox(0,0){\strut{}0.1}}%
      \put(3808,484){\makebox(0,0){\strut{}0.2}}%
      \put(4643,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}$A, A/T$}}}%
      \put(2860,154){\makebox(0,0){\strut{}Spin rate ($R/r_{\rm L}$)}}%
      \put(2860,3269){\makebox(0,0){\strut{}FFE aligned dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1606,2766){\makebox(0,0)[r]{\strut{}A}}%
      \csname LTb\endcsname%
      \put(1606,2546){\makebox(0,0)[r]{\strut{}A/T}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dipole_c00_j1_m2_aec_explication}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dipole_c00_j1_m2_aec_o3_cfl9_luminosite.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,952){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,1201){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1449){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(946,1697){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,1946){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(946,2194){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,2442){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,2691){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 1.7}}%
      \put(1078,484){\makebox(0,0){\strut{}0.01}}%
      \put(1710,484){\makebox(0,0){\strut{}0.02}}%
      \put(2545,484){\makebox(0,0){\strut{}0.05}}%
      \put(3176,484){\makebox(0,0){\strut{}0.1}}%
      \put(3808,484){\makebox(0,0){\strut{}0.2}}%
      \put(4643,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L/L_{\rm dip}^{\rm FFE}$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}Spin rate ($R/r_{\rm L}$)}}%
      \put(2860,3269){\makebox(0,0){\strut{}FFE aligned dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,2766){\makebox(0,0)[r]{\strut{}n=3}}%
      \csname LTb\endcsname%
      \put(3656,2546){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(3656,2326){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dipole_c00_j1_m2_aec_o3_cfl9_luminosite}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dipole_c00_j1_m2_r0210_ae_o3_cfl9_flux.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1002){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1300){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1598){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,1896){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,2194){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2492){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,2790){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1078,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2861,484){\makebox(0,0){\strut{} 1}}%
      \put(4643,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2860,3269){\makebox(0,0){\strut{}FFE aligned dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1474,1537){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(1474,1317){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(1474,1097){\makebox(0,0)[r]{\strut{}$32$}}%
      \csname LTb\endcsname%
      \put(1474,877){\makebox(0,0)[r]{\strut{}$64$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dipole_c00_j1_m2_r0210_ae_o3_cfl9_flux}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dipole_c00_j1_m2_r0210_aec_o3_cfl9_l_xz_3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(621,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(621,2254){\makebox(0,0)[r]{\strut{}1}}%
      \put(621,3803){\makebox(0,0)[r]{\strut{}2}}%
      \put(753,484){\makebox(0,0){\strut{}0}}%
      \put(2303,484){\makebox(0,0){\strut{}1}}%
      \put(3852,484){\makebox(0,0){\strut{}2}}%
      \put(247,2253){\rotatebox{-270}{\makebox(0,0){\strut{}$z/r_{ L}$}}}%
      \put(2302,154){\makebox(0,0){\strut{}$x/r_{ L}$}}%
      \put(2302,4133){\makebox(0,0){\strut{}FFE aligned dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2865,3630){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(2865,3410){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dipole_c00_j1_m2_r0210_aec_o3_cfl9_l_xz_3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dipole_c00_j1_m2_r0210_aed_o3_cfl9_flux_angulaire.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(946,952){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1201){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1449){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1697){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,1946){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2194){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2442){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2691){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(1969,484){\makebox(0,0){\strut{}$\pi/4$}}%
      \put(2861,484){\makebox(0,0){\strut{}$\pi/2$}}%
      \put(3752,484){\makebox(0,0){\strut{}$3\pi/4$}}%
      \put(4643,484){\makebox(0,0){\strut{}$\pi$}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}$\vartheta$}}%
      \put(2860,3269){\makebox(0,0){\strut{}FFE aligned dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,2766){\makebox(0,0)[r]{\strut{}$\propto \sin^2\vartheta$}}%
      \csname LTb\endcsname%
      \put(3656,2546){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(3656,2326){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dipole_c00_j1_m2_r0210_aed_o3_cfl9_flux_angulaire}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dipole_c90_j0_m2_bbb_o3_cfl9_luminosite.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,952){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,1201){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,1449){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1697){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(946,1946){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,2194){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(946,2442){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,2691){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1078,484){\makebox(0,0){\strut{}0.01}}%
      \put(1710,484){\makebox(0,0){\strut{}0.02}}%
      \put(2545,484){\makebox(0,0){\strut{}0.05}}%
      \put(3176,484){\makebox(0,0){\strut{}0.1}}%
      \put(3808,484){\makebox(0,0){\strut{}0.2}}%
      \put(4643,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}Spin rate ($R/r_{\rm L}$)}}%
      \put(2860,3269){\makebox(0,0){\strut{}Vacuum orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2398,2766){\makebox(0,0)[r]{\strut{}n=3}}%
      \csname LTb\endcsname%
      \put(2398,2546){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(2398,2326){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dipole_c90_j0_m2_bbb_o3_cfl9_luminosite}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dipole_c90_j0_m2_bcc_explication.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,1023){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1343){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,1662){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,1981){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(946,2300){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(946,2620){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 2.2}}%
      \put(1078,484){\makebox(0,0){\strut{}0.01}}%
      \put(1710,484){\makebox(0,0){\strut{}0.02}}%
      \put(2545,484){\makebox(0,0){\strut{}0.05}}%
      \put(3176,484){\makebox(0,0){\strut{}0.1}}%
      \put(3808,484){\makebox(0,0){\strut{}0.2}}%
      \put(4643,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}$A, A/T$}}}%
      \put(2860,154){\makebox(0,0){\strut{}Spin rate ($R/r_{\rm L}$)}}%
      \put(2860,3269){\makebox(0,0){\strut{}Vacuum orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1606,2766){\makebox(0,0)[r]{\strut{}A}}%
      \csname LTb\endcsname%
      \put(1606,2546){\makebox(0,0)[r]{\strut{}A/T}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dipole_c90_j0_m2_bcc_explication}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dipole_c90_j0_m2_r0210_bbb_o3_cfl9_l_xy_3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(687,704){\makebox(0,0)[r]{\strut{}-2}}%
      \put(687,1479){\makebox(0,0)[r]{\strut{}-1}}%
      \put(687,2254){\makebox(0,0)[r]{\strut{}0}}%
      \put(687,3028){\makebox(0,0)[r]{\strut{}1}}%
      \put(687,3803){\makebox(0,0)[r]{\strut{}2}}%
      \put(819,484){\makebox(0,0){\strut{}-2}}%
      \put(1594,484){\makebox(0,0){\strut{}-1}}%
      \put(2369,484){\makebox(0,0){\strut{}0}}%
      \put(3143,484){\makebox(0,0){\strut{}1}}%
      \put(3918,484){\makebox(0,0){\strut{}2}}%
      \put(181,2253){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_{\rm L}$}}}%
      \put(2368,154){\makebox(0,0){\strut{}$x/r_{\rm L}$}}%
      \put(2368,4133){\makebox(0,0){\strut{}Vacuum orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2931,3630){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(2931,3410){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dipole_c90_j0_m2_r0210_bbb_o3_cfl9_l_xy_3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dipole_c90_j0_m2_r0210_bcc_o3_cfl9_flux_angulaire.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,1023){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1343){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,1662){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,1981){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,2300){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,2620){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(1969,484){\makebox(0,0){\strut{}$\pi/4$}}%
      \put(2861,484){\makebox(0,0){\strut{}$\pi/2$}}%
      \put(3752,484){\makebox(0,0){\strut{}$3\pi/4$}}%
      \put(4643,484){\makebox(0,0){\strut{}$\pi$}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}$\vartheta$}}%
      \put(2860,3269){\makebox(0,0){\strut{}Vacuum orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3093,2766){\makebox(0,0)[r]{\strut{}$l_{\perp}^{\rm vac}(\vartheta)$}}%
      \csname LTb\endcsname%
      \put(3093,2546){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(3093,2326){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dipole_c90_j0_m2_r0210_bcc_o3_cfl9_flux_angulaire}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dipole_c90_j1_m2_bbb_o3_cfl9_luminosite.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,907){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(946,1110){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(946,1314){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,1517){\makebox(0,0)[r]{\strut{} 2.2}}%
      \put(946,1720){\makebox(0,0)[r]{\strut{} 2.4}}%
      \put(946,1923){\makebox(0,0)[r]{\strut{} 2.6}}%
      \put(946,2126){\makebox(0,0)[r]{\strut{} 2.8}}%
      \put(946,2329){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,2533){\makebox(0,0)[r]{\strut{} 3.2}}%
      \put(946,2736){\makebox(0,0)[r]{\strut{} 3.4}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 3.6}}%
      \put(1078,484){\makebox(0,0){\strut{}0.01}}%
      \put(1710,484){\makebox(0,0){\strut{}0.02}}%
      \put(2545,484){\makebox(0,0){\strut{}0.05}}%
      \put(3176,484){\makebox(0,0){\strut{}0.1}}%
      \put(3808,484){\makebox(0,0){\strut{}0.2}}%
      \put(4643,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L/L_{\rm dip}^{\rm FFE}$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}Spin rate ($R/r_{\rm L}$)}}%
      \put(2860,3269){\makebox(0,0){\strut{}FFE orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2398,2766){\makebox(0,0)[r]{\strut{}n=3}}%
      \csname LTb\endcsname%
      \put(2398,2546){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(2398,2326){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dipole_c90_j1_m2_bbb_o3_cfl9_luminosite}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dipole_c90_j1_m2_bcc_explication.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,952){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,1201){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1449){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,1697){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,1946){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(946,2194){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(946,2442){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,2691){\makebox(0,0)[r]{\strut{} 2.2}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 2.4}}%
      \put(1078,484){\makebox(0,0){\strut{}0.01}}%
      \put(1710,484){\makebox(0,0){\strut{}0.02}}%
      \put(2545,484){\makebox(0,0){\strut{}0.05}}%
      \put(3176,484){\makebox(0,0){\strut{}0.1}}%
      \put(3808,484){\makebox(0,0){\strut{}0.2}}%
      \put(4643,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}$A, A/T$}}}%
      \put(2860,154){\makebox(0,0){\strut{}Spin rate ($R/r_{\rm L}$)}}%
      \put(2860,3269){\makebox(0,0){\strut{}FFE orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1606,2766){\makebox(0,0)[r]{\strut{}A}}%
      \csname LTb\endcsname%
      \put(1606,2546){\makebox(0,0)[r]{\strut{}A/T}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dipole_c90_j1_m2_bcc_explication}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dipole_c90_j1_m2_r0210_bbb_o3_cfl9_l_xy_3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(687,704){\makebox(0,0)[r]{\strut{}-2}}%
      \put(687,1479){\makebox(0,0)[r]{\strut{}-1}}%
      \put(687,2254){\makebox(0,0)[r]{\strut{}0}}%
      \put(687,3028){\makebox(0,0)[r]{\strut{}1}}%
      \put(687,3803){\makebox(0,0)[r]{\strut{}2}}%
      \put(819,484){\makebox(0,0){\strut{}-2}}%
      \put(1594,484){\makebox(0,0){\strut{}-1}}%
      \put(2369,484){\makebox(0,0){\strut{}0}}%
      \put(3143,484){\makebox(0,0){\strut{}1}}%
      \put(3918,484){\makebox(0,0){\strut{}2}}%
      \put(181,2253){\rotatebox{-270}{\makebox(0,0){\strut{}$y/r_{\rm L}$}}}%
      \put(2368,154){\makebox(0,0){\strut{}$x/r_{\rm L}$}}%
      \put(2368,4133){\makebox(0,0){\strut{}FFE orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2931,3630){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(2931,3410){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dipole_c90_j1_m2_r0210_bbb_o3_cfl9_l_xy_3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dipole_c90_j1_m2_r0210_bcc_o3_cfl9_flux_angulaire.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1151){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,1598){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2045){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,2492){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(1969,484){\makebox(0,0){\strut{}$\pi/4$}}%
      \put(2861,484){\makebox(0,0){\strut{}$\pi/2$}}%
      \put(3752,484){\makebox(0,0){\strut{}$3\pi/4$}}%
      \put(4643,484){\makebox(0,0){\strut{}$\pi$}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L/L_{\rm dip}^{\rm FFE}$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}$\vartheta$}}%
      \put(2860,3269){\makebox(0,0){\strut{}FFE orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,2766){\makebox(0,0)[r]{\strut{}$\propto \sin^4\vartheta$}}%
      \csname LTb\endcsname%
      \put(3656,2546){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(3656,2326){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dipole_c90_j1_m2_r0210_bcc_o3_cfl9_flux_angulaire}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ffe_test_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,11952.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1164,9648){\makebox(0,0)[r]{\strut{} 1.15}}%
      \put(1164,9864){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1164,10080){\makebox(0,0)[r]{\strut{} 1.25}}%
      \put(1164,10296){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(1164,10512){\makebox(0,0)[r]{\strut{} 1.35}}%
      \put(1164,10727){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1164,10943){\makebox(0,0)[r]{\strut{} 1.45}}%
      \put(1164,11159){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1164,11375){\makebox(0,0)[r]{\strut{} 1.55}}%
      \put(1296,9428){\makebox(0,0){\strut{}}}%
      \put(2496,9428){\makebox(0,0){\strut{}}}%
      \put(3696,9428){\makebox(0,0){\strut{}}}%
      \put(4896,9428){\makebox(0,0){\strut{}}}%
      \put(6095,9428){\makebox(0,0){\strut{}}}%
      \put(7295,9428){\makebox(0,0){\strut{}}}%
      \put(8495,9428){\makebox(0,0){\strut{}}}%
      \put(262,10511){\rotatebox{-270}{\makebox(0,0){\strut{}$B_z$}}}%
      \put(4896,10296){\makebox(0,0)[l]{\strut{}Alfven wave}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2241,10617){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%
      \put(2241,10397){\makebox(0,0)[r]{\strut{}simul}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1164,7488){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(1164,7776){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(1164,8064){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(1164,8352){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1164,8639){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1164,8927){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1164,9215){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1296,7268){\makebox(0,0){\strut{}}}%
      \put(2496,7268){\makebox(0,0){\strut{}}}%
      \put(3696,7268){\makebox(0,0){\strut{}}}%
      \put(4896,7268){\makebox(0,0){\strut{}}}%
      \put(6095,7268){\makebox(0,0){\strut{}}}%
      \put(7295,7268){\makebox(0,0){\strut{}}}%
      \put(8495,7268){\makebox(0,0){\strut{}}}%
      \put(394,8351){\rotatebox{-270}{\makebox(0,0){\strut{}$B_y$}}}%
      \put(4896,9071){\makebox(0,0)[l]{\strut{}Current sheet}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2241,7954){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%
      \put(2241,7734){\makebox(0,0)[r]{\strut{}simul}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1164,5328){\makebox(0,0)[r]{\strut{}-2}}%
      \put(1164,5544){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(1164,5760){\makebox(0,0)[r]{\strut{}-1}}%
      \put(1164,5976){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(1164,6192){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1164,6407){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1164,6623){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1164,6839){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1164,7055){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1296,5108){\makebox(0,0){\strut{}}}%
      \put(2496,5108){\makebox(0,0){\strut{}}}%
      \put(3696,5108){\makebox(0,0){\strut{}}}%
      \put(4896,5108){\makebox(0,0){\strut{}}}%
      \put(6095,5108){\makebox(0,0){\strut{}}}%
      \put(7295,5108){\makebox(0,0){\strut{}}}%
      \put(8495,5108){\makebox(0,0){\strut{}}}%
      \put(394,6191){\rotatebox{-270}{\makebox(0,0){\strut{}$E_z, B_y$}}}%
      \put(4896,6839){\makebox(0,0)[l]{\strut{}Current sheet}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1761,6600){\makebox(0,0)[r]{\strut{}$E_z$}}%
      \csname LTb\endcsname%
      \put(1761,6380){\makebox(0,0)[r]{\strut{}$B_y$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1164,3167){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1164,3513){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1164,3858){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1164,4204){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1164,4549){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1164,4895){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1296,2947){\makebox(0,0){\strut{}}}%
      \put(2496,2947){\makebox(0,0){\strut{}}}%
      \put(3696,2947){\makebox(0,0){\strut{}}}%
      \put(4896,2947){\makebox(0,0){\strut{}}}%
      \put(6095,2947){\makebox(0,0){\strut{}}}%
      \put(7295,2947){\makebox(0,0){\strut{}}}%
      \put(8495,2947){\makebox(0,0){\strut{}}}%
      \put(394,4031){\rotatebox{-270}{\makebox(0,0){\strut{}$B_z$}}}%
      \put(3696,4204){\makebox(0,0)[l]{\strut{}Degenerate Alfven Wave}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2121,3886){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%
      \put(2121,3666){\makebox(0,0)[r]{\strut{}simul}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1164,1007){\makebox(0,0)[r]{\strut{}-1}}%
      \put(1164,1439){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(1164,1871){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1164,2303){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1164,2735){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1296,787){\makebox(0,0){\strut{}-1.5}}%
      \put(2496,787){\makebox(0,0){\strut{}-1}}%
      \put(3696,787){\makebox(0,0){\strut{}-0.5}}%
      \put(4896,787){\makebox(0,0){\strut{}0}}%
      \put(6095,787){\makebox(0,0){\strut{}0.5}}%
      \put(7295,787){\makebox(0,0){\strut{}1}}%
      \put(8495,787){\makebox(0,0){\strut{}1.5}}%
      \put(394,1871){\rotatebox{-270}{\makebox(0,0){\strut{}$E_z$}}}%
      \put(4895,457){\makebox(0,0){\strut{}$x$}}%
      \put(4896,2303){\makebox(0,0)[l]{\strut{}Fast Wave}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2121,2409){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%
      \put(2121,2189){\makebox(0,0)[r]{\strut{}simul}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ffe_test_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ffe_test_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,9792.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1164,5327){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(1164,5615){\makebox(0,0)[r]{\strut{}-1}}%
      \put(1164,5903){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(1164,6191){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1164,6479){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1164,6767){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1164,7055){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1296,5107){\makebox(0,0){\strut{}-1.5}}%
      \put(2496,5107){\makebox(0,0){\strut{}-1}}%
      \put(3696,5107){\makebox(0,0){\strut{}-0.5}}%
      \put(4896,5107){\makebox(0,0){\strut{}0}}%
      \put(6095,5107){\makebox(0,0){\strut{}0.5}}%
      \put(7295,5107){\makebox(0,0){\strut{}1}}%
      \put(8495,5107){\makebox(0,0){\strut{}1.5}}%
      \put(394,6191){\rotatebox{-270}{\makebox(0,0){\strut{}$B_z$}}}%
      \put(4895,4777){\makebox(0,0){\strut{}$x$}}%
      \put(2496,6767){\makebox(0,0)[l]{\strut{}Stationary State}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2121,6196){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%
      \put(2121,5976){\makebox(0,0)[r]{\strut{}simul}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1164,3167){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1164,3513){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1164,3858){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1164,4204){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1164,4549){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1164,4895){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1296,2947){\makebox(0,0){\strut{}-1}}%
      \put(3096,2947){\makebox(0,0){\strut{}-0.5}}%
      \put(4896,2947){\makebox(0,0){\strut{}0}}%
      \put(6695,2947){\makebox(0,0){\strut{}0.5}}%
      \put(8495,2947){\makebox(0,0){\strut{}1}}%
      \put(394,4031){\rotatebox{-270}{\makebox(0,0){\strut{}$B_y$}}}%
      \put(4895,2617){\makebox(0,0){\strut{}$x$}}%
      \put(2196,4549){\makebox(0,0)[l]{\strut{}Three Waves}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2241,4232){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%
      \put(2241,4012){\makebox(0,0)[r]{\strut{}simul}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1164,7487){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1164,7734){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1164,7981){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(1164,8228){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1164,8474){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(1164,8721){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1164,8968){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1164,9215){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1296,7267){\makebox(0,0){\strut{}-1.5}}%
      \put(2496,7267){\makebox(0,0){\strut{}-1}}%
      \put(3696,7267){\makebox(0,0){\strut{}-0.5}}%
      \put(4896,7267){\makebox(0,0){\strut{}0}}%
      \put(6095,7267){\makebox(0,0){\strut{}0.5}}%
      \put(7295,7267){\makebox(0,0){\strut{}1}}%
      \put(8495,7267){\makebox(0,0){\strut{}1.5}}%
      \put(394,8351){\rotatebox{-270}{\makebox(0,0){\strut{}$B_y$}}}%
      \put(4895,6937){\makebox(0,0){\strut{}$x$}}%
      \put(2496,8474){\makebox(0,0)[l]{\strut{}Stationary Alfven Wave}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2121,9105){\makebox(0,0)[r]{\strut{}exact}}%
      \csname LTb\endcsname%
      \put(2121,8885){\makebox(0,0)[r]{\strut{}simul}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1164,1007){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1164,1353){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1164,1698){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1164,2044){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1164,2389){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1164,2735){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(2376,787){\makebox(0,0){\strut{}-0.25}}%
      \put(4176,787){\makebox(0,0){\strut{}0}}%
      \put(5975,787){\makebox(0,0){\strut{}0.25}}%
      \put(7775,787){\makebox(0,0){\strut{}0.5}}%
      \put(394,1871){\rotatebox{-270}{\makebox(0,0){\strut{}$B^2-E^2$}}}%
      \put(4895,457){\makebox(0,0){\strut{}$x$}}%
      \put(2376,1698){\makebox(0,0)[l]{\strut{}FFE Breakdown}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2601,2107){\makebox(0,0)[r]{\strut{}simul}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ffe_test_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> indice_dipole_c00_j1_m2_aec_o3_cfl9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-09}}%
      \put(1342,952){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1342,1201){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1342,1449){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,1697){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,1946){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,2194){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,2442){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,2691){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,2939){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,484){\makebox(0,0){\strut{}0.01}}%
      \put(2035,484){\makebox(0,0){\strut{}0.02}}%
      \put(2778,484){\makebox(0,0){\strut{}0.05}}%
      \put(3339,484){\makebox(0,0){\strut{}0.1}}%
      \put(3901,484){\makebox(0,0){\strut{}0.2}}%
      \put(4643,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L$)}}}%
      \put(3058,154){\makebox(0,0){\strut{}Spin rate ($R/r_{\rm L}$)}}%
      \put(3058,3269){\makebox(0,0){\strut{}FFE aligned dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,1317){\makebox(0,0)[r]{\strut{}n=3}}%
      \csname LTb\endcsname%
      \put(3656,1097){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(3656,877){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{indice_dipole_c00_j1_m2_aec_o3_cfl9}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> indice_dipole_c90_j0_m2_bbb_o3_cfl9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-09}}%
      \put(1342,983){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1342,1263){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1342,1542){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,1822){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,2101){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,2380){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,2660){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,2939){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1474,484){\makebox(0,0){\strut{}0.01}}%
      \put(2035,484){\makebox(0,0){\strut{}0.02}}%
      \put(2778,484){\makebox(0,0){\strut{}0.05}}%
      \put(3339,484){\makebox(0,0){\strut{}0.1}}%
      \put(3901,484){\makebox(0,0){\strut{}0.2}}%
      \put(4643,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L$)}}}%
      \put(3058,154){\makebox(0,0){\strut{}Spin rate ($R/r_{\rm L}$)}}%
      \put(3058,3269){\makebox(0,0){\strut{}Vacuum orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,1317){\makebox(0,0)[r]{\strut{}n=3}}%
      \csname LTb\endcsname%
      \put(3656,1097){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(3656,877){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{indice_dipole_c90_j0_m2_bbb_o3_cfl9}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> indice_dipole_c90_j1_m2_bbb_o3_cfl9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1342,983){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1342,1263){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,1542){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,1822){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,2101){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,2380){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,2660){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,2939){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,484){\makebox(0,0){\strut{}0.01}}%
      \put(2035,484){\makebox(0,0){\strut{}0.02}}%
      \put(2778,484){\makebox(0,0){\strut{}0.05}}%
      \put(3339,484){\makebox(0,0){\strut{}0.1}}%
      \put(3901,484){\makebox(0,0){\strut{}0.2}}%
      \put(4643,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L$)}}}%
      \put(3058,154){\makebox(0,0){\strut{}Spin rate ($R/r_{\rm L}$)}}%
      \put(3058,3269){\makebox(0,0){\strut{}FFE orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,1317){\makebox(0,0)[r]{\strut{}n=3}}%
      \csname LTb\endcsname%
      \put(3656,1097){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(3656,877){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{indice_dipole_c90_j1_m2_bbb_o3_cfl9}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> indice_monopole_j1_m2_bdd_o3_cfl9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-09}}%
      \put(1342,983){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1342,1263){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1342,1542){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,1822){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,2101){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,2380){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,2660){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,2939){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1474,484){\makebox(0,0){\strut{}0.01}}%
      \put(2035,484){\makebox(0,0){\strut{}0.02}}%
      \put(2778,484){\makebox(0,0){\strut{}0.05}}%
      \put(3339,484){\makebox(0,0){\strut{}0.1}}%
      \put(3901,484){\makebox(0,0){\strut{}0.2}}%
      \put(4643,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L$)}}}%
      \put(3058,154){\makebox(0,0){\strut{}Spin rate ($R/r_{\rm L}$)}}%
      \put(3058,3269){\makebox(0,0){\strut{}FFE monopole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,1317){\makebox(0,0)[r]{\strut{}n=3}}%
      \csname LTb\endcsname%
      \put(3656,1097){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(3656,877){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{indice_monopole_j1_m2_bdd_o3_cfl9}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> indice_split_c00_j1_m2_bdd_o3_cfl9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-09}}%
      \put(1342,983){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1342,1263){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1342,1542){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,1822){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,2101){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,2380){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,2660){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,2939){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1474,484){\makebox(0,0){\strut{}0.01}}%
      \put(2035,484){\makebox(0,0){\strut{}0.02}}%
      \put(2778,484){\makebox(0,0){\strut{}0.05}}%
      \put(3339,484){\makebox(0,0){\strut{}0.1}}%
      \put(3901,484){\makebox(0,0){\strut{}0.2}}%
      \put(4643,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L$)}}}%
      \put(3058,154){\makebox(0,0){\strut{}Spin rate ($R/r_{\rm L}$)}}%
      \put(3058,3269){\makebox(0,0){\strut{}FFE split monopole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,1317){\makebox(0,0)[r]{\strut{}n=3}}%
      \csname LTb\endcsname%
      \put(3656,1097){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(3656,877){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{indice_split_c00_j1_m2_bdd_o3_cfl9}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> monopole_j0_m2_r0210_bdd_o3_cfl9_l_xz_3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(621,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(621,2254){\makebox(0,0)[r]{\strut{}1}}%
      \put(621,3803){\makebox(0,0)[r]{\strut{}2}}%
      \put(753,484){\makebox(0,0){\strut{}0}}%
      \put(2303,484){\makebox(0,0){\strut{}1}}%
      \put(3852,484){\makebox(0,0){\strut{}2}}%
      \put(247,2253){\rotatebox{-270}{\makebox(0,0){\strut{}$z/r_{ L}$}}}%
      \put(2302,154){\makebox(0,0){\strut{}$x/r_{ L}$}}%
      \put(2302,4133){\makebox(0,0){\strut{}Vacuum monopole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2865,3630){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(2865,3410){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{monopole_j0_m2_r0210_bdd_o3_cfl9_l_xz_3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> monopole_j1_m2_bdd_o3_cfl9_luminosite.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0.984}}%
      \put(1210,952){\makebox(0,0)[r]{\strut{} 0.986}}%
      \put(1210,1201){\makebox(0,0)[r]{\strut{} 0.988}}%
      \put(1210,1449){\makebox(0,0)[r]{\strut{} 0.99}}%
      \put(1210,1697){\makebox(0,0)[r]{\strut{} 0.992}}%
      \put(1210,1946){\makebox(0,0)[r]{\strut{} 0.994}}%
      \put(1210,2194){\makebox(0,0)[r]{\strut{} 0.996}}%
      \put(1210,2442){\makebox(0,0)[r]{\strut{} 0.998}}%
      \put(1210,2691){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,2939){\makebox(0,0)[r]{\strut{} 1.002}}%
      \put(1342,484){\makebox(0,0){\strut{}0.01}}%
      \put(1927,484){\makebox(0,0){\strut{}0.02}}%
      \put(2700,484){\makebox(0,0){\strut{}0.05}}%
      \put(3285,484){\makebox(0,0){\strut{}0.1}}%
      \put(3870,484){\makebox(0,0){\strut{}0.2}}%
      \put(4643,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2992,154){\makebox(0,0){\strut{}Spin rate ($R/r_{\rm L}$)}}%
      \put(2992,3269){\makebox(0,0){\strut{}FFE monopole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2662,1317){\makebox(0,0)[r]{\strut{}n=3}}%
      \csname LTb\endcsname%
      \put(2662,1097){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(2662,877){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{monopole_j1_m2_bdd_o3_cfl9_luminosite}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> monopole_j1_m2_r0210_ad_o3_cfl9_flux.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0.99}}%
      \put(1210,952){\makebox(0,0)[r]{\strut{} 0.991}}%
      \put(1210,1201){\makebox(0,0)[r]{\strut{} 0.992}}%
      \put(1210,1449){\makebox(0,0)[r]{\strut{} 0.993}}%
      \put(1210,1697){\makebox(0,0)[r]{\strut{} 0.994}}%
      \put(1210,1946){\makebox(0,0)[r]{\strut{} 0.995}}%
      \put(1210,2194){\makebox(0,0)[r]{\strut{} 0.996}}%
      \put(1210,2442){\makebox(0,0)[r]{\strut{} 0.997}}%
      \put(1210,2691){\makebox(0,0)[r]{\strut{} 0.998}}%
      \put(1210,2939){\makebox(0,0)[r]{\strut{} 0.999}}%
      \put(1342,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2993,484){\makebox(0,0){\strut{} 1}}%
      \put(4643,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L$)}}}%
      \put(2992,154){\makebox(0,0){\strut{}$r/r_{\rm L}$}}%
      \put(2992,3269){\makebox(0,0){\strut{}FFE monopole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1738,1537){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(1738,1317){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(1738,1097){\makebox(0,0)[r]{\strut{}$32$}}%
      \csname LTb\endcsname%
      \put(1738,877){\makebox(0,0)[r]{\strut{}$64$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{monopole_j1_m2_r0210_ad_o3_cfl9_flux}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> monopole_j1_m2_r0210_bdd_o3_cfl9_flux_angulaire.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,983){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1263){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1542){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,1822){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2101){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2380){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2660){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(1969,484){\makebox(0,0){\strut{}$\pi/4$}}%
      \put(2861,484){\makebox(0,0){\strut{}$\pi/2$}}%
      \put(3752,484){\makebox(0,0){\strut{}$3\pi/4$}}%
      \put(4643,484){\makebox(0,0){\strut{}$\pi$}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}$\vartheta$}}%
      \put(2860,3269){\makebox(0,0){\strut{}FFE monopole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3190,1317){\makebox(0,0)[r]{\strut{}$l_{\rm mono}^{\rm vac}(\vartheta)$}}%
      \csname LTb\endcsname%
      \put(3190,1097){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(3190,877){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{monopole_j1_m2_r0210_bdd_o3_cfl9_flux_angulaire}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> monopole_j1_m2_r0210_bdd_o3_cfl9_l_xz_3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(621,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(621,2254){\makebox(0,0)[r]{\strut{}1}}%
      \put(621,3803){\makebox(0,0)[r]{\strut{}2}}%
      \put(753,484){\makebox(0,0){\strut{}0}}%
      \put(2303,484){\makebox(0,0){\strut{}1}}%
      \put(3852,484){\makebox(0,0){\strut{}2}}%
      \put(247,2253){\rotatebox{-270}{\makebox(0,0){\strut{}$z/r_{ L}$}}}%
      \put(2302,154){\makebox(0,0){\strut{}$x/r_{ L}$}}%
      \put(2302,4133){\makebox(0,0){\strut{}FFE monopole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2865,3630){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(2865,3410){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{monopole_j1_m2_r0210_bdd_o3_cfl9_l_xz_3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> oblique_j0_m2_bcc_o3_cfl9_luminosite.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,828){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1077){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1325){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1573){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,1822){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,2070){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2318){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,2567){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,2815){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(1672,484){\makebox(0,0){\strut{}15}}%
      \put(2266,484){\makebox(0,0){\strut{}30}}%
      \put(2861,484){\makebox(0,0){\strut{}45}}%
      \put(3455,484){\makebox(0,0){\strut{}60}}%
      \put(4049,484){\makebox(0,0){\strut{}75}}%
      \put(4643,484){\makebox(0,0){\strut{}90}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}Obliquity ($\chi$)}}%
      \put(2860,3269){\makebox(0,0){\strut{}Vacuum oblique dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1870,2766){\makebox(0,0)[r]{\strut{}N $0.1$}}%
      \csname LTb\endcsname%
      \put(1870,2546){\makebox(0,0)[r]{\strut{}GR $0.1$}}%
      \csname LTb\endcsname%
      \put(1870,2326){\makebox(0,0)[r]{\strut{}N $0.2$}}%
      \csname LTb\endcsname%
      \put(1870,2106){\makebox(0,0)[r]{\strut{}GR $0.2$}}%
      \csname LTb\endcsname%
      \put(1870,1886){\makebox(0,0)[r]{\strut{}N $0.5$}}%
      \csname LTb\endcsname%
      \put(1870,1666){\makebox(0,0)[r]{\strut{}GR $0.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{oblique_j0_m2_bcc_o3_cfl9_luminosite}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> oblique_j1_m2_bcc_o3_cfl9_luminosite.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,1023){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1343){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,1662){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,1981){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,2300){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,2620){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(1672,484){\makebox(0,0){\strut{}15}}%
      \put(2266,484){\makebox(0,0){\strut{}30}}%
      \put(2861,484){\makebox(0,0){\strut{}45}}%
      \put(3455,484){\makebox(0,0){\strut{}60}}%
      \put(4049,484){\makebox(0,0){\strut{}75}}%
      \put(4643,484){\makebox(0,0){\strut{}90}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L/L_{\rm dip}^{\rm FFE}$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}Obliquity ($\chi$)}}%
      \put(2860,3269){\makebox(0,0){\strut{}FFE oblique dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1738,2766){\makebox(0,0)[r]{\strut{}N $0.1$}}%
      \csname LTb\endcsname%
      \put(1738,2546){\makebox(0,0)[r]{\strut{}GR $0.1$}}%
      \csname LTb\endcsname%
      \put(1738,2326){\makebox(0,0)[r]{\strut{}N $0.2$}}%
      \csname LTb\endcsname%
      \put(1738,2106){\makebox(0,0)[r]{\strut{}GR $0.2$}}%
      \csname LTb\endcsname%
      \put(1738,1886){\makebox(0,0)[r]{\strut{}N $0.5$}}%
      \csname LTb\endcsname%
      \put(1738,1666){\makebox(0,0)[r]{\strut{}GR $0.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{oblique_j1_m2_bcc_o3_cfl9_luminosite}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> split_c00_j1_m2_bdd_o3_cfl9_luminosite.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0.955}}%
      \put(1210,983){\makebox(0,0)[r]{\strut{} 0.96}}%
      \put(1210,1263){\makebox(0,0)[r]{\strut{} 0.965}}%
      \put(1210,1542){\makebox(0,0)[r]{\strut{} 0.97}}%
      \put(1210,1822){\makebox(0,0)[r]{\strut{} 0.975}}%
      \put(1210,2101){\makebox(0,0)[r]{\strut{} 0.98}}%
      \put(1210,2380){\makebox(0,0)[r]{\strut{} 0.985}}%
      \put(1210,2660){\makebox(0,0)[r]{\strut{} 0.99}}%
      \put(1210,2939){\makebox(0,0)[r]{\strut{} 0.995}}%
      \put(1342,484){\makebox(0,0){\strut{}0.01}}%
      \put(1927,484){\makebox(0,0){\strut{}0.02}}%
      \put(2700,484){\makebox(0,0){\strut{}0.05}}%
      \put(3285,484){\makebox(0,0){\strut{}0.1}}%
      \put(3870,484){\makebox(0,0){\strut{}0.2}}%
      \put(4643,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2992,154){\makebox(0,0){\strut{}Spin rate ($R/r_{\rm L}$)}}%
      \put(2992,3269){\makebox(0,0){\strut{}FFE split monopole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2662,1317){\makebox(0,0)[r]{\strut{}n=3}}%
      \csname LTb\endcsname%
      \put(2662,1097){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(2662,877){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{split_c00_j1_m2_bdd_o3_cfl9_luminosite}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> split_c00_j1_m2_r0210_ad_o3_cfl9_flux.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1078,983){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(1078,1263){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,1542){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(1078,1822){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1078,2101){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(1078,2380){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,2660){\makebox(0,0)[r]{\strut{} 1.05}}%
      \put(1078,2939){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(1210,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2927,484){\makebox(0,0){\strut{} 1}}%
      \put(4643,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L$)}}}%
      \put(2926,154){\makebox(0,0){\strut{}$r/r_{\rm L}$}}%
      \put(2926,3269){\makebox(0,0){\strut{}FFE split monopole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1606,1537){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(1606,1317){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(1606,1097){\makebox(0,0)[r]{\strut{}$32$}}%
      \csname LTb\endcsname%
      \put(1606,877){\makebox(0,0)[r]{\strut{}$64$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{split_c00_j1_m2_r0210_ad_o3_cfl9_flux}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> split_c00_j1_m2_r0210_bdd_o3_cfl9_flux_angulaire.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,928){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1151){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1375){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,1598){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1822){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2045){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2269){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,2492){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,2716){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(1969,484){\makebox(0,0){\strut{}$\pi/4$}}%
      \put(2861,484){\makebox(0,0){\strut{}$\pi/2$}}%
      \put(3752,484){\makebox(0,0){\strut{}$3\pi/4$}}%
      \put(4643,484){\makebox(0,0){\strut{}$\pi$}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Luminosity ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}$\vartheta$}}%
      \put(2860,3269){\makebox(0,0){\strut{}FFE split monopole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3190,1317){\makebox(0,0)[r]{\strut{}$l_{\rm mono}^{\rm vac}(\vartheta)$}}%
      \csname LTb\endcsname%
      \put(3190,1097){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(3190,877){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{split_c00_j1_m2_r0210_bdd_o3_cfl9_flux_angulaire}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> split_c00_j1_m2_r0210_bdd_o3_cfl9_l_xz_3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(621,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(621,2254){\makebox(0,0)[r]{\strut{}1}}%
      \put(621,3803){\makebox(0,0)[r]{\strut{}2}}%
      \put(753,484){\makebox(0,0){\strut{}0}}%
      \put(2303,484){\makebox(0,0){\strut{}1}}%
      \put(3852,484){\makebox(0,0){\strut{}2}}%
      \put(247,2253){\rotatebox{-270}{\makebox(0,0){\strut{}$z/r_{ L}$}}}%
      \put(2302,154){\makebox(0,0){\strut{}$x/r_{ L}$}}%
      \put(2302,4133){\makebox(0,0){\strut{}FFE split monopole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2865,3630){\makebox(0,0)[r]{\strut{}Newtonian}}%
      \csname LTb\endcsname%
      \put(2865,3410){\makebox(0,0)[r]{\strut{}GR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{split_c00_j1_m2_r0210_bdd_o3_cfl9_l_xz_3d}}%
    \gplfronttext
  \end{picture}%
\endgroup

